Physics-Informed Unsupervised Learning for Reliable Beamforming in Cluttered MIMO-ISAC

In this paper, we consider joint beamforming and power allocation for a mobile multiuser MIMO integrated sensing and communication (ISAC) network with clutter, residual self-interference, and outdated channel state information, under per-user rate and sensing signal-to-interference-plus-noise ratio (SINR) constraints that must hold on every realization. The design must be recomputed every block, and distant or weak targets can make the sensing constraint unmeetable. We propose a physics-informed unsupervised learning (PI-UnSL) network that corrects the analytical design, meets the power and norm constraints exactly by construction, and is conditioned on closed-form interference statistics, spanning the whole tradeoff in one pass. We derive a closed-form sensing SINR at the interference-aware combiner, yielding a necessary range-radar-cross-section-power condition and a priority-independent analytic violation floor, so the problem is intermittently infeasible. We then show that a dual targeting below the attainable floor has no fixed point, and calibrate the label-free objective against the measured floor. Numerical results confirm the floor and the bounded calibrated dual, and show that PI-UnSL substantially raises per-realization joint quality of service over the closed-form baseline, delivers more rate than time-division ISAC at matched detection over most of the tradeoff, and exceeds the reliability of an uncalibrated alternating-optimization solver at a fraction of its latency. More broadly, the physical knowledge given to the network, not its architecture, makes such problems learnable without labels: five architectures fail alike from scratch and perform alike when started from the closed-form design and conditioned on its interference statistics.

==> figures/fig_signal_chain.tex <==
\definecolor{tndblue}{HTML}{0018A8}%
\definecolor{tndpurple}{HTML}{6B3FA0}%
\definecolor{tndgreen}{HTML}{086C46}%
\definecolor{tndgray}{HTML}{6E6E6E}%
\definecolor{tndred}{HTML}{ED1B24}%
\definecolor{tndcyan}{HTML}{00A9CE}%
\definecolor{tndgold}{HTML}{D4AA00}%
\definecolor{tndorange}{HTML}{FF9800}%
\begin{tikzpicture}[
    font=\scriptsize,
    >={Latex[length=1.5mm,width=1.3mm]},
    box/.style={draw, rounded corners=1.5pt, align=center, minimum height=0.9cm,
                inner sep=2.2pt, line width=0.6pt},
    sys/.style={box, draw=tndgray},
    intf/.style={box, draw=tndred},
    txc/.style={box, draw=tndblue, line width=1pt},
    rxc/.style={box, draw=tndpurple, line width=1pt},
    perf/.style={box, draw=tndorange!80!black},
    inp/.style={box, draw=tndcyan!75!black},
    prior/.style={box, draw=tndgold!75!black},
    prop/.style={box, draw=tndgreen, line width=1pt},
    propt/.style={prop, dashed},
    sumn/.style={draw, circle, inner sep=0pt, minimum size=4.2mm, line width=0.6pt},
    sig/.style={->, line width=0.6pt},
    ctl/.style={->, line width=1.1pt, draw=tndgreen},
    csi/.style={->, line width=0.8pt, draw=tndcyan!75!black, dash pattern=on 3pt off 1.5pt},
    trn/.style={->, line width=0.8pt, draw=tndgreen, dash pattern=on 3pt off 1.5pt},
    mdl/.style={->, line width=0.6pt, draw=tndorange!80!black, densely dotted},
    halo/.style={preaction={draw, white, line width=3pt, -}},
    band/.style={draw=#1, rounded corners=4pt, line width=0.5pt, dash pattern=on 2pt off 1.5pt},
    title/.style={font=\scriptsize\bfseries, text=#1, anchor=south west, inner sep=1pt},
    dot/.style={circle, fill, inner sep=0pt, minimum size=1.6pt},
]

\draw[band=tndgray] (-0.1,-0.75) rectangle (19.25,4.3);
\node[title=tndgray] at (-0.05,4.32)
    {Mobile multiuser MIMO-ISAC link, block $t$ (BS with $N_{\rm t}$ transmit and $N_{\rm r}$ receive antennas)};

\node[sys, minimum width=1.7cm] (src) at (0.9,2.0)
    {Unit-energy\\symbols\\$s_{\rm s}[k]$, $s_u[k]$};
\node[txc, minimum width=2.0cm] (pow) at (3.2,2.0)
    {Power split\\$p_{\rm s},p_1,\ldots,p_U$\\$\textstyle\sum_i p_i=P_{\max}$};
\node[txc, minimum width=2.0cm] (bf) at (5.6,2.0)
    {Transmit beams\\$\vec{w}_{\rm s},\vec{w}_u$\\$\vec{v}_i=\sqrt{p_i}\,\vec{w}_i$};
\node[sumn] (sp) at (7.3,2.0) {$+$};
\node[font=\tiny, align=center, below=1pt] at (sp.south) {super-\\position};
\draw[sig] (src) -- (pow);
\draw[sig] (pow) -- (bf);
\draw[sig] (bf) -- (sp);

\node[sys,  minimum width=2.6cm] (hc)  at (9.9,3.45)
    {Rician mobile channel\\$\vec{h}_u[t]$, $u=1,\ldots,U$};
\node[sys,  minimum width=2.6cm] (ht)  at (9.9,2.0)
    {Target echo $\mathbf H_{\rm T}[t]$\\delay $\bar\tau_{\rm T}$, Doppler\\\textcolor{tndred}{+ data echoes $\mathbf H_{\rm T}\vec{v}_u$}};
\node[intf, minimum width=2.6cm, minimum height=0.62cm] (hcl) at (9.9,0.75)
    {Clutter $\mathbf H_{{\rm cl},\ell}[t]$, $\ell\le L_{\rm cl}$};
\node[intf, minimum width=2.6cm, minimum height=0.62cm] (hsi) at (9.9,-0.2)
    {Residual SI $\sqrt{\chi_{\rm SI}}\,\mathbf H_{\rm SI}$};
\draw[line width=0.6pt] (sp) -- node[above]{$\vec{x}[k]$} (8.1,2.0);
\draw[line width=0.6pt] (8.1,3.45) -- (8.1,-0.2);
\foreach \n in {hc,ht,hcl,hsi} {
    \draw[sig] (\n.west -| 8.1,0) -- (\n.west);
}
\node[dot] at (8.1,2.0) {};

\node[sys, minimum width=2.6cm] (ue) at (13.8,3.45)
    {User $u$ receiver\\$y_u=\vec{h}_u^{\mathsf H}\vec{x}[k]+n_u$\\\textcolor{tndred}{$\vec{v}_{\rm s}$, $\vec{v}_{u'\ne u}$ interfere}};
\node[perf, minimum width=2.3cm] (rate) at (17.9,3.45)
    {SINR $\gamma_u^{\rm c}$, SE $R_u$\\QoS: $R_u\ge R_u^{\min}$};
\draw[sig] (hc) -- (ue);
\draw[sig] (ue) -- (rate);

\node[sumn] (rs) at (11.7,0.75) {$+$};
\node[font=\tiny, anchor=north west, inner sep=0.5pt] at (rs.south east) {$+\vec{n}_{\rm r}$};
\node[rxc, minimum width=1.9cm] (comb) at (13.4,0.75)
    {Receive\\combiner\\$z_{\rm s}=\vec{u}_{\rm s}^{\mathsf H}\vec{y}_{\rm s}$};
\node[sys, minimum width=1.8cm] (mf) at (15.55,0.75)
    {Matched filter,\\coherent gain\\$G_{\rm p}=N_{\rm s}$};
\node[perf, minimum width=2.3cm] (sens) at (17.9,0.75)
    {Sensing SINR $\gamma^{\rm s}$, $P_{\rm D}$\\QoS: $\gamma^{\rm s}\ge\Gamma_{\rm s}^{\min}$};
\draw[sig] (ht.east) -| (rs.north);
\draw[sig] (hcl.east) -- (rs.west);
\draw[sig] (hsi.east) -| (rs.south);
\draw[sig] (rs) -- node[above]{$\vec{y}_{\rm s}$} (comb);
\draw[sig] (comb) -- (mf);
\draw[sig] (mf) -- (sens);

\draw[band=tndgreen] (-0.1,-1.25) rectangle (19.25,-5.0);
\node[title=tndgreen, anchor=north west] at (-0.05,-5.02)
    {Proposed PI-UnSL: one forward pass per block at inference; dashed blocks and arrows are used in training only};

\node[inp, minimum width=2.0cm] (in) at (1.1,-2.45)
    {Priority $\omega$\\QoS $\Gamma_{\rm s}^{\min}$, $R_u^{\min}$\\budget $P_{\max}$};
\node[prior, minimum width=2.4cm] (pri) at (3.8,-2.45)
    {Closed-form baseline\\RZF $\vec{w}_u^{(0)}$, matched $\vec{w}_{\rm s}^{(0)}$\\MVDR $\vec{u}_{\rm s}^{(0)}$, powers $f_i^{(0)}$};
\node[prop, minimum width=2.4cm] (qs) at (6.65,-2.45)
    {Physics statistics $\vec{q}_{\rm sys}$\\gains, leakage,\\feasibility margin};
\node[prop, minimum width=2.8cm] (nn) at (9.9,-2.45)
    {Residual network\\encoder $E$, FiLM on $\vec{q}_{\rm sys}$\\heads $D_{\rm p}$, $D_{\rm t}$, $D_{\rm r}$};
\node[sumn, draw=tndgreen, line width=1pt] (res) at (11.95,-2.45) {$+$};
\node[prop, minimum width=2.5cm] (proj) at (14.2,-2.45)
    {Exact normalizations\\power simplex,\\unit-norm $\vec{w}_i$, $\vec{u}_{\rm s}$};

\draw[sig] (in) -- (pri);
\draw[sig] (pri) -- (qs);
\draw[sig] (qs) -- (nn);
\draw[sig] (nn) -- node[above]{$\widetilde{\boldsymbol\Theta}$} (res);
\draw[sig] (res) -- (proj);
\draw[sig] ([xshift=4mm]pri.south) |- (11.95,-3.2) node[pos=0.7, below]{$\boldsymbol\Theta^{(0)}$} -- (res.south);

\node[propt, minimum width=2.5cm] (floor) at (6.1,-4.3)
    {Measured violation\\floor $\check g_{\rm s}(\omega_k)$};
\node[propt, minimum width=3.4cm] (loss) at (9.9,-4.3)
    {Calibrated PHR loss: per-bin\\duals $\mu_i(\omega_k)$, user CVaR,\\achievability gap $\tilde g_{\rm s}$};
\node[propt, minimum width=2.6cm] (dm) at (17.9,-3.4)
    {Differentiable SINRs, SE\\$\gamma_u^{\rm c}$, $R_u$, $\gamma^{\rm s}$};
\draw[trn] ([xshift=-4mm]pri.south) |- (floor.west);
\draw[trn] (floor) -- (loss);
\draw[trn] (proj.east) -| ([xshift=-5mm]dm.north);
\draw[trn] (dm.south) |- (loss.east);
\draw[trn, halo] (loss.north) -- node[right, pos=0.35]{$\nabla_{\boldsymbol\Gamma}$} (nn.south);

\draw[line width=1.1pt, draw=tndgreen] (proj.north) -- (14.2,-0.95) -- (3.2,-0.95);
\draw[ctl] (3.2,-0.95) -- node[right, pos=0.2, text=tndgreen]{$p_{\rm s}, p_u$} (pow.south);
\draw[ctl] (5.6,-0.95) -- node[right, pos=0.2, text=tndgreen]{$\vec{w}_{\rm s}, \vec{w}_u$} (bf.south);
\draw[ctl] (13.4,-0.95) -- node[right, pos=0.3, text=tndgreen]{$\vec{u}_{\rm s}$} (comb.south);
\node[dot, tndgreen, minimum size=2.2pt] at (5.6,-0.95) {};
\node[dot, tndgreen, minimum size=2.2pt] at (13.4,-0.95) {};

\draw[csi, halo] (hsi.south) -- (nn.north);
\draw[csi] (9.9,-1.7) -| (pri.north);
\node[dot, tndcyan!75!black] at (9.9,-1.7) {};
\node[font=\tiny, text=tndcyan!60!black, anchor=south] at (5.2,-1.7)
    {CSI $\mathcal X_{\rm in}$ from block $t-n$};

\draw[mdl] ([xshift=6mm]sens.south) -- node[left, pos=0.72, font=\tiny, text=tndorange!70!black, align=right]{same\\model} ([xshift=6mm]dm.north);

\begin{scope}[shift={(0.0,-5.75)}, every node/.style={font=\scriptsize}]
    \draw[draw=tndgreen, line width=1pt] (0.0,0) rectangle ++(0.32,0.2);
    \node[anchor=west] at (0.38,0.1) {Proposed};
    \draw[draw=tndblue, line width=1pt] (1.75,0) rectangle ++(0.32,0.2);
    \node[anchor=west] at (2.13,0.1) {Tx blocks set by PI-UnSL};
    \draw[draw=tndpurple, line width=1pt] (5.35,0) rectangle ++(0.32,0.2);
    \node[anchor=west] at (5.73,0.1) {Rx block set by PI-UnSL};
    \draw[draw=tndgold!75!black] (8.85,0) rectangle ++(0.32,0.2);
    \node[anchor=west] at (9.23,0.1) {Baseline};
    \draw[draw=tndorange!80!black] (11.45,0) rectangle ++(0.32,0.2);
    \node[anchor=west] at (11.83,0.1) {QoS metrics};
    \draw[draw=tndred] (13.55,0) rectangle ++(0.32,0.2);
    \node[anchor=west] at (13.93,0.1) {Impairments};
    \draw[draw=tndgray] (15.75,0) rectangle ++(0.32,0.2);
    \node[anchor=west] at (16.13,0.1) {Fixed physics};
\end{scope}
\end{tikzpicture}%


==> figures/fig_system.tex <==
\definecolor{tndblue}{HTML}{0018A8}%
\definecolor{tndpurple}{HTML}{6B3FA0}%
\definecolor{tndgreen}{HTML}{086C46}%
\definecolor{tndgray}{HTML}{6E6E6E}%
\definecolor{tndred}{HTML}{ED1B24}%
\definecolor{tndcyan}{HTML}{00A9CE}%
\definecolor{tndgold}{HTML}{D4AA00}%
\definecolor{tndorange}{HTML}{FF9800}%
\begin{tikzpicture}[
    font=\footnotesize,
    >={Latex[length=1.6mm,width=1.4mm]},
    box/.style={draw, rounded corners=2pt, align=center, line width=0.6pt, inner sep=2.5pt},
    ant/.style={line width=0.8pt},
    ue/.style={draw=black, fill=tndcyan, minimum size=2.8mm, inner sep=0pt, line width=0.5pt},
    tgt/.style={draw=black, fill=tndred, regular polygon, regular polygon sides=3,
                minimum size=4mm, inner sep=0pt, line width=0.5pt},
    clt/.style={circle, fill=tndgray, minimum size=2mm, inner sep=0pt},
    com/.style={->, line width=0.8pt, draw=tndblue},
    sen/.style={->, line width=0.8pt, draw=tndorange},
    ech/.style={->, line width=0.8pt, draw=tndorange, dash pattern=on 3pt off 1.5pt},
    cle/.style={->, line width=0.6pt, draw=tndgray, dash pattern=on 2pt off 1.5pt},
    ctl/.style={->, line width=1.0pt, draw=tndgreen},
    csi/.style={->, line width=0.8pt, draw=tndcyan!75!black, dash pattern=on 3pt off 1.5pt},
    lab/.style={inner sep=1pt},
]

\draw[line width=0.6pt, draw=tndgray, rounded corners=2pt] (0,1.9) rectangle (2.3,4.3);
\node[lab, font=\footnotesize\bfseries, text=tndgray, anchor=north west] at (0.05,4.25) {BS};
\foreach \i in {0,...,3} {
  \draw[ant, tndblue] (2.3,3.5+0.16*\i) -- (2.55,3.5+0.16*\i);
  \fill[tndblue] (2.55,3.5+0.16*\i) circle (0.04);
}
\node[lab, text=tndblue, anchor=east] at (2.25,3.74) {Tx, $N_{\rm t}$};
\foreach \i in {0,...,3} {
  \draw[ant, tndpurple] (2.3,2.05+0.16*\i) -- (2.55,2.05+0.16*\i);
  \fill[tndpurple] (2.55,2.05+0.16*\i) circle (0.04);
}
\node[lab, text=tndpurple, anchor=east] at (2.25,2.29) {Rx, $N_{\rm r}$};
\draw[->, line width=0.7pt, draw=tndred] (2.2,3.45) to[out=215, in=145] (2.2,2.6);
\node[lab, text=tndred, anchor=east] at (1.95,3.02) {$\sqrt{\chi_{\rm SI}}\,\mathbf H_{\rm SI}$};
\node[lab, anchor=south west] at (-0.05,4.35)
  {$\vec{x}[k]=\vec{v}_{\rm s}s_{\rm s}[k]+\textstyle\sum_{u}\vec{v}_u s_u[k]$};

\node[ue] (u1) at (6.2,4.85) {};
\node[ue] (u2) at (7.25,4.35) {};
\node[ue] (uU) at (7.8,3.45) {};
\node[lab, text=tndcyan!75!black, anchor=west] at ([xshift=1pt]u1.east) {UE $1$};
\node[lab, text=tndcyan!75!black, anchor=west] at ([xshift=1pt]u2.east) {UE $2$};
\node[lab, text=tndcyan!75!black, anchor=west] at ([xshift=1pt]uU.east) {UE $U$};
\node[lab, text=tndcyan!75!black, rotate=-60] at (7.62,3.92) {$\cdots$};
\draw[com] (2.6,3.98) -- (u1.west) node[pos=0.55, above, sloped, lab] {$\vec{h}_1$};
\draw[com] (2.6,3.82) -- (u2.west) node[pos=0.62, above, sloped, lab] {$\vec{h}_2$};
\draw[com] (2.6,3.66) -- (uU.west) node[pos=0.65, below, sloped, lab] {$\vec{h}_U$};
\node[lab, anchor=south west] at (4.3,5.2) {$y_u=\vec{h}_u^{\mathsf H}\vec{x}[k]+n_u$};

\node[tgt] (tg) at (6.2,2.35) {};
\node[lab, text=tndred, anchor=north] at (tg.south) {Target};
\draw[->, line width=0.6pt, draw=tndred] (tg.east) -- ++(0.6,0.25)
  node[lab, anchor=west, text=tndred] {$v_{\rm T}$};
\draw[sen] (2.6,3.52) -- (tg.north west)
  node[pos=0.5, above, sloped, lab, text=tndorange!80!black] {$\mathbf H_{\rm T}$};
\draw[ech] (tg.west) -- (2.6,2.5)
  node[pos=0.5, below, sloped, lab, text=tndorange!80!black] {echo};

\node[clt] (c1) at (4.4,0.95) {};
\node[clt] (c2) at (5.7,0.7) {};
\node[clt] (c3) at (7.2,1.05) {};
\draw[cle] (c1) -- (2.6,2.2);
\draw[cle] (c2) -- (2.6,2.15);
\draw[cle] (c3) -- (2.6,2.1);
\node[lab, text=tndgray, anchor=north] at (5.9,0.55) {clutter $\mathbf H_{{\rm cl},\ell}$, $\ell=1,\ldots,L_{\rm cl}$};

\draw[line width=1pt, draw=tndgreen, rounded corners=2pt] (0,0.1) rectangle (2.3,1.0);
\node[lab, align=center] at (1.15,0.55) {\textbf{PI-UnSL}\\one forward pass};
\draw[->, line width=0.8pt] (-0.85,0.55) -- (0,0.55)
  node[pos=0.45, above, lab, align=center] {$\omega$\\$\vec{q}_{\rm sys}$};
\draw[ctl] (0.45,1.0) -- (0.45,1.9)
  node[pos=0.5, left, lab, text=tndgreen, align=right] {$p_{\rm s},p_u$\\$\vec{w}_{\rm s},\vec{w}_u$};
\draw[ctl] (1.55,1.0) -- (1.55,1.9)
  node[pos=0.5, left, lab, text=tndgreen] {$\vec{u}_{\rm s}$};
\draw[csi] (2.3,1.95) -- (3.05,1.95) -- (3.05,0.55) -- (2.3,0.55);
\node[lab, text=tndcyan!75!black, anchor=west] at (3.1,1.05) {CSI $\mathcal X_{\rm in}$};
\end{tikzpicture}%

